Evolving Graphs with Semantic Neutral Drift

We introduce the concept of Semantic Neutral Drift (SND) for genetic programming (GP), where we exploit equivalence laws to design semantics preserving mutations guaranteed to preserve individuals' fitness scores. A number of digital circuit benchmark problems have been implemented with rule-based graph programs and empirically evaluated, demonstrating quantitative improvements in evolutionary performance. Analysis reveals that the benefits of the designed SND reside in more complex processes than simple growth of individuals, and that there are circumstances where it is beneficial to choose otherwise detrimental parameters for a GP system if that facilitates the inclusion of SND.

==> add_node.tex <==
\begin{center}
\small$\texttt{add\char`_node\char`_f$_\texttt{x}$(n:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={circle,thick,draw}]
          \node[rectangle,label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{n}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=2.0cm, every node/.style={circle,thick,draw}]
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{n-1}$};
          \node[rectangle,label={[xshift=1.1cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodered] (B) {\small$\texttt{"[f$_\texttt{x}$]":[a$_\texttt{x}$]}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\small$\texttt{where n > 0}$
\end{center}

==> copycollapse.tex <==
\hspace{3.0cm}\small$\texttt{copy\char`_2(a,b,c,d,e,f,g,h,i,j:list; s:string)}$\quad
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of = A,fill = nodeblue] (C) {\small$\texttt{b}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = lightgray] (D) {\small$\texttt{j}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =B,fill = nodeblue] (E) {\small$\texttt{h}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{i}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {\small$\texttt{c}$} (B);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{f}$} (E);
                      \path [->, -latex] (B) edge node[xshift=9pt,yshift=-3pt,inner sep=1pt] {\small$\texttt{g}$} (F);
                      \path [->, -latex] (C) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{d}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of = A,fill = nodeblue] (C) {\small$\texttt{b}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = green] (D) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =B,fill = nodeblue] (E) {\small$\texttt{h}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{i}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {\small$\texttt{c}$} (B);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{f}$} (E);
                      \path [->, -latex] (B) edge node[xshift=9pt,yshift=-3pt,inner sep=1pt] {\small$\texttt{g}$} (F);
                      \path [->, -latex] (C) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{d}$} (D);
                      \path [->, -latex, edgered, draw=edgered] (D) edge (F);
                      \path [->, -latex, edgered, draw=edgered] (D) edge (E);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

\leftskip=0pt\hspace{3.0cm}\small$\texttt{collapse\char`_2(a,b,c,d,e,f,g,h,i,j:list; s:string)}$\quad
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of = A,fill = nodeblue] (C) {\small$\texttt{b}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = nodeblue] (D) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =B,fill = nodeblue] (E) {\small$\texttt{i}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{j}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {\small$\texttt{c}$} (B);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{e}$} (E);
                      \path [->, -latex] (B) edge node[xshift=9pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{g}$} (F);
                      \path [->, -latex] (C) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{d}$} (D);
                      \path [->, -latex] (D) edge node[xshift=-9pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{f}$} (E);
                      \path [->, -latex] (D) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{h}$} (F);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of = A,fill = nodeblue] (C) {\small$\texttt{b}$};
          \node[label={[xshift=0.5cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = nodeblue] (D) {\small$\texttt{s:2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =B,fill = nodeblue] (E) {\small$\texttt{i}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{j}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {\small$\texttt{c}$} (B);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{e}$} (E);
                      \path [->, -latex] (B) edge node[xshift=9pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{g}$} (F);
                      \path [->, -latex] (C) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{d}$} (B);
                      \path [->, -latex] (D) edge node[xshift=-9pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{f}$} (E);
                      \path [->, -latex] (D) edge node[xshift=4pt,yshift=-1pt,inner sep=1pt] {\small$\texttt{h}$} (F);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

==> individual_circuit.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm,}]
    \node[align=center] (1) at (-1, -2) {\miniscule$\texttt{"IN"}:0$};
    \node[align=center] (2) at (1, -2) {\miniscule$\texttt{"IN"}:1$};
    \node[align=center] (3) at (-2, -0.5) {\miniscule$\texttt{"AND"}:2$};
    \node[align=center] (4) at (0, -0.5) {\miniscule$\texttt{"OR"}:2$};
    \node[align=center] (5) at (2,-0.5) {\miniscule$\texttt{"OR"}:2$};
    \node[align=center] (6) at (-3, 1) {\miniscule$\texttt{"NOT"}:1$};
    \node[align=center] (7) at (-1, 1) {\miniscule$\texttt{"NOT"}:1$};
    \node[align=center] (8) at (1, 1) {\miniscule$\texttt{"AND"}:2$};
    \node[align=center] (9) at (3, 1) {\miniscule$\texttt{"AND"}:2$};
    \node[align=center] (10) at (-2, 2.5) {\miniscule$\texttt{"AND"}:2$};
    \node[align=center] (11) at (0, 2.5) {\miniscule$\texttt{"OR"}:2$};
    \node[align=center] (12) at (2, 2.5) {\miniscule$\texttt{"NOT"}:1$};
    \node[align=center] (13) at (-1, 4) {\miniscule$\texttt{"OUT"}:0$};
    \node[align=center] (14) at (1, 4) {\miniscule$\texttt{"OUT"}:1$};
\end{scope}

\begin{scope}[>={Stealth[black]} ,
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
              \path [->, -latex] (13) edge  (7);
              \path [->, -latex] (14) edge  (12);
              \path [->, -latex] (12) edge  (8);
              \path [->, -latex] (11) edge  (8);
              \path [->, -latex] (11) edge  (7);
              \path [->, -latex] (10) edge  (7);
              \path [->, -latex] (10) edge  (11);
              \path [->, -latex] (9) edge  (8);
              \path [->, -latex] (9) edge  (5);
              \path [->, -latex] (8) edge  (7);
              \path [->, -latex] (8) edge  (4);
              \path [->, -latex] (7) edge  (4);
              \path [->, -latex] (6) edge  (3);
              \path [->, -latex] (5) edge  (4);
              \path [->, -latex] (5) edge  (2);
              \path [->, -latex] (4) edge  (2);
              \path [->, -latex] (4) edge  (1);
              \path [->, -latex] (3) edge  (1);
              \path [->, -latex] (3) edge  (2);
\end{scope}
\end{tikzpicture}

==> init.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.3cm,}]
    \node[align=center] (1) at (-0.5, -1) {\tiny $i$};
    \node[align=center] (2) at (0.5, -1) {\tiny $i$};
    \node[align=center] (3) at (-1, -0.5) {};
    \node[align=center] (4) at (0, -0.25) {};
    \node[align=center] (5) at (1,-0.25) {};
    \node[align=center] (6) at (-1.5, 0.5) {};
    \node[align=center] (7) at (-0.5, 0.5) {};
    \node[align=center] (8) at (0.5, 0.5) {};
    \node[align=center] (9) at (1.5, 0.5) {};
    \node[align=center] (10) at (-1, 1.25) {};
    \node[align=center] (11) at (0, 1.25) {};
    \node[align=center] (12) at (1, 1.25) {};
    \node[align=center] (13) at (0, 1.75) {\tiny $o$};
    \node[rectangle, align=center,draw=none] (text) at (-4.5, 0.25) {\parbox{4.4cm}{This individual is to undergo an edge mutation preserving acyclicity.}};
\end{scope}

\begin{scope}[>={Stealth[black]} ,
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
              \path [->, -latex,in=150,out=-30] (13) edge (12);
              \path [->, -latex] (12) edge (8);
              \path [->, -latex] (12) edge (9);
              \path [->, -latex] (11) edge (7);
              \path [->, -latex] (10) edge (7);
              \path [->, -latex] (10) edge (11);
              \path [->, -latex] (9) edge (8);
              \path [->, -latex,in=10,out=-100] (9) edge (5);
              \path [->, -latex] (8) edge (4);
              \path [->, -latex] (7) edge (4);
              \path [->, -latex] (6) edge (4);
              \path [->, -latex] (6) edge (7);
              \path [->, -latex] (5) edge (2);
              \path [->, -latex] (4) edge (1);
              \path [->, -latex] (3) edge (1);
\end{scope}
\end{tikzpicture}

==> init_S.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw,minimum size=0.6cm,}]
    \node[align=center] (1) at (-1, -2) {\miniscule$\texttt{"IN"}:0$};
    \node[align=center] (2) at (1, -2) {\miniscule$\texttt{"IN"}:1$};
    \node[align=center] (3) at (3, -2) {\miniscule$\texttt{"IN"}:2$};
    \node[align=center] (4) at (-1, -3) {\miniscule$\texttt{"OUT"}:0$};
    \node[align=center] (5) at (1, -3) {\miniscule$\texttt{"OUT"}:1$};
    \node[align=center,fill = nodeblue] (6) at (3,-3) {\miniscule$100$};
\end{scope}
\end{tikzpicture}

==> init_dac.tex <==
\begin{center}
 \begin{tabular}{@{}l@{}}
\small\texttt{Main} := ([\{\texttt{add\_node\_f$_\texttt{x}$ $\mid \texttt{f$_\texttt{x}$} \in F$}\}]; [\texttt{connect\_node}]!; \texttt{unmark\_node})!; [$\texttt{connect\_output}$]!; $\texttt{remove\_counter}$\vspace{5.0mm}\\

\centering
\begin{tabular}{p{7cm}c|cp{7cm}}
\small$\texttt{connect\char`_node(a,b:list; s:string; x:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,thick,draw=white,text=black,minimum size=0.6cm}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{a:x}$};
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{s:b}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{a:x}$};
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{s:b}$};
      \end{scope}
      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\leftskip=0pt\small$\texttt{where s != "OUT" and outdeg(1) < x}$

\bigbreak
\leftskip=0pt\small$\texttt{unmark\char`_node(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,thick,draw=white,text=black,minimum size=0.6cm}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

& \, & \,&

\small$\texttt{connect\char`_output(s:string; x,y:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=4.5cm, every node/.style={rectangle,thick,draw=white,minimum size=0.6cm,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.7cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{"OUT":x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{s:y}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.7cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{"OUT":x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{s:y}$};
      \end{scope}
      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\leftskip=0pt\small$\texttt{where s != "OUT" and outdeg(1) = 0}$

\bigbreak
\leftskip=0pt\small$\texttt{remove\char`_counter(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,thick,draw=white,text=black,minimum size=0.6cm}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={rectangle,thick,draw}]
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\end{tabular}
\end{tabular}
\end{center}

==> invalid.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.3cm,}]
    \node[align=center] (1) at (-0.5, -1) {\tiny $i$};
    \node[align=center] (2) at (0.5, -1) {\tiny $i$};
    \node[align=center] (3) at (-1, -0.5) {};
    \node[align=center,fill=nodered] (4) at (0, -0.25) {};
    \node[align=center] (5) at (1,-0.25) {};
    \node[align=center, fill=nodeblue] (6) at (-1.5, 0.5) {};
    \node[align=center, fill=nodeblue] (7) at (-0.5, 0.5) {};
    \node[align=center] (8) at (0.5, 0.5) {};
    \node[align=center] (9) at (1.5, 0.5) {};
    \node[align=center,fill=nodeblue] (10) at (-1, 1.25) {};
    \node[align=center,fill=nodeblue] (11) at (0, 1.25) {};
    \node[align=center] (12) at (1, 1.25) {};
    \node[align=center] (13) at (0, 1.75) {\tiny $o$};
    \node[rectangle, align=center,draw=none] (text) at (-4.5, 0.25) {\parbox{4.4cm}{\textbf{(2)} $\ttt{mark\_output!}$:\\ Invalid candidate nodes for redirection are identified. If a node $v$ has a directed path to $s$ it is marked blue, as targeting it would introduce a cycle.}};
\end{scope}

\begin{scope}[>={Stealth[black]} ,
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
              \path [->, -latex,in=150,out=-30] (13) edge (12);
              \path [->, -latex] (12) edge (8);
              \path [->, -latex] (12) edge (9);
              \path [->, -latex] (11) edge (7);
              \path [->, -latex] (10) edge (7);
              \path [->, -latex] (10) edge (11);
              \path [->, -latex] (9) edge (8);
              \path [->, -latex,in=10,out=-100] (9) edge (5);
              \path [->, -latex] (8) edge (4);
              \path [->, -latex, draw=edgered, edgered] (7) edge (4);
              \path [->, -latex] (6) edge (4);
              \path [->, -latex] (6) edge (7);
              \path [->, -latex] (5) edge (2);
              \path [->, -latex] (4) edge (1);
              \path [->, -latex] (3) edge (1);
\end{scope}
\end{tikzpicture}


==> link.tex <==
$\texttt{link(a,b,c,d,e:list)}$

\centering
\begin{tikzpicture}
\begin{scope}[node distance=4.5cm, every node/.style={rectangle,thick,draw=white,text=black,minimum size = 0.6cm}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.2cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) at (0, 0) {$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of = A] (B) {$\texttt{c}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3}, right of = B] (C)  {$\texttt{e}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={thick}]
                      \path [->, -latex] (A) edge[draw] node[above=0.3pt,inner sep=1pt] {$\texttt{b}$} (B);
                      \path [->, -latex] (B) edge[draw] node[above=0.3pt,inner sep=1pt] {$\texttt{d}$} (C);
                      \path [->, -latex] (A) edge[above=0.3pt,in=135,out=45,looseness=0.8,draw=none] (C);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.2cm, every node/.style={rectangle,thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) at (0, 0) {$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of = A] (B) {$\texttt{c}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3}, right of = B] (C)  {$\texttt{e}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.3pt,inner sep=1pt] {$\texttt{b}$} (B);
                      \path [->, -latex] (B) edge node[above=0.3pt,inner sep=1pt] {$\texttt{d}$} (C);
                      \path [->, -latex] (A) edge[above=0.3pt,in=135,out=45,looseness=0.8] (C);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}

  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\leftskip=0pt$\texttt{where not edge(1,3)}$

==> mutate.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.3cm,}]
    \node[align=center] (1) at (-0.5, -1) {\tiny $i$};
    \node[align=center] (2) at (0.5, -1) {\tiny $i$};
    \node[align=center, inner sep=0.0] (3) at (-1, -0.5) {$\star$};
    \node[align=center] (4) at (0, -0.25) {};
    \node[align=center] (5) at (1,-0.25) {};
    \node[align=center] (6) at (-1.5, 0.5) {};
    \node[align=center] (7) at (-0.5, 0.5) {};
    \node[align=center] (8) at (0.5, 0.5) {};
    \node[align=center] (9) at (1.5, 0.5) {};
    \node[align=center] (10) at (-1, 1.25) {};
    \node[align=center] (11) at (0, 1.25) {};
    \node[align=center] (12) at (1, 1.25) {};
    \node[align=center] (13) at (0, 1.75) {\tiny $o$};
    \node[rectangle, align=center,draw=none] (text) at (-4.5, 0.25) {\parbox{4.4cm}{\textbf{(3)} $\ttt{mutate\_edge; unmark!}$:\\The edge $e$ is mutated to target some randomly chosen unmarked (non-output) node, preserving acyclicity. The new target has been marked with an star `$\star$' for visual clarity. Finally, all marks are removed.}};
\end{scope}

\begin{scope}[>={Stealth[black]} ,
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
              \path [->, -latex,in=150,out=-30] (13) edge (12);
              \path [->, -latex] (12) edge (8);
              \path [->, -latex] (12) edge (9);
              \path [->, -latex] (11) edge (7);
              \path [->, -latex] (10) edge (7);
              \path [->, -latex] (10) edge (11);
              \path [->, -latex] (9) edge (8);
              \path [->, -latex,in=10,out=-100] (9) edge (5);
              \path [->, -latex] (8) edge (4);
              \path [->, -latex] (6) edge (4);
              \path [->, -latex] (6) edge (7);
              \path [->, -latex] (7) edge (3);
              \path [->, -latex] (5) edge (2);
              \path [->, -latex] (4) edge (1);
              \path [->, -latex] (3) edge (1);
\end{scope}
\end{tikzpicture}

==> mutate_edge_dac.tex <==
\begin{center}
 \begin{tabular}{@{}l@{}}
\small\texttt{Main} := \texttt{try} (\texttt{[pick\char`_edge]}; \texttt{mark\char`_output}!; \texttt{[mutate\char`_edge]}; \texttt{unmark}!)\vspace{5.0mm}\\
\centering
\begin{tabular}{p{6cm}c|cp{6cm}}
\small$\texttt{pick\char`_edge(a,b,c:list)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt]  {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodered] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex, draw = edgered, edgered] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\bigbreak
\leftskip=0pt\small$\texttt{mark\char`_output(a,b,c:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A,fill = nodeblue] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodeblue] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

& \, & \,&

\small$\texttt{mutate\char`_edge(a,b,c,d:list; s:string)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw, text width=6mm, align=center,
  inner sep=0pt}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},below of =A, fill = nodered] (B) {\small$\texttt{b}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of =A] (C) {\small$\texttt{s:c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex, draw = edgered, edgered] (A) edge node[xshift=2mm,inner sep=1pt]  {\small$\texttt{d}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw, text width=6mm, align=center,
  inner sep=0pt}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},below of =A] (B) {\small$\texttt{b}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},right of =A] (C) {\small$\texttt{s:c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{d}$} (C);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\leftskip=0pt\small$\texttt{where s != "OUT"}$

\bigbreak
\leftskip=0pt\small$\texttt{unmark(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\end{tabular}
\end{tabular}
\end{center}

==> mutate_node.tex <==
\begin{center}
 \begin{tabular}{@{}l@{}}
\small\texttt{Main} := [\{\texttt{mutate$\_$node\_f$_\texttt{x}$ $\mid \texttt{f$_\texttt{x}$} \in F$}\}]; \texttt{mark$\_$output}!; [\texttt{add$\_$edge},\texttt{delete$\_$edge}]!; $\texttt{unmark$\_$node}$!\vspace{5.0mm}\\

\centering
\begin{tabular}{p{7cm}c|cp{7cm}}
\small$\texttt{mark\char`_output(a,b,c:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A,fill = nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

\bigbreak
\leftskip=0pt\small$\texttt{unmark$\_$node(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodepink] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

& \, & \,&

\small$\texttt{add\char`_edge(s,t:string; x,y:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=4.5cm, every node/.style={rectangle,thick,draw=white,minimum size=0.6cm,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{s:x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{t:y}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{s:x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{t:y}$};
      \end{scope}
      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\leftskip=0pt\small$\texttt{where t != "OUT" and outdeg(1) < x}$

\bigbreak
\leftskip=0pt\small$\texttt{delete\char`_edge(s,t:string; x,y:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=4.5cm, every node/.style={rectangle,thick,draw=white,minimum size=0.6cm,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{s:x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{t:y}$};
      \end{scope}
      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.5cm, every node/.style={rectangle,thick,draw,align=center}]
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{s:x}$};
          \node[rectangle,label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{t:y}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\leftskip=0pt\small$\texttt{where outdeg(1) > x}$
\end{tabular}
\end{tabular}
\end{center}

==> mutate_node_fx.tex <==
\begin{center}
\small$\texttt{mutate\char`_node\char`_f$_\texttt{x}$(s:string; x:int)}$ 
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={circle,thick,draw}]
          \node[rectangle,label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{s:x}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=2.0cm, every node/.style={circle,thick,draw}]
          \node[rectangle,label={[xshift=1.1cm, yshift=-0.9cm]:\miniscule1},fill = nodered] (A) {\small$\texttt{"[f$_\texttt{x}$]":[a$_\texttt{x}$]}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\small$\texttt{where s != "IN" and s != "OUT" and s != "[f$_\texttt{x}$]"}$
\end{center}

==> neutral.tex <==
\begin{center}
 \begin{tabular}{@{}l@{}}
\small\texttt{Main} := \{\texttt{mark\char`_out}, \texttt{mark\char`_active}\}!; \texttt{mark\char`_neutral}!; \\ \quad \quad \quad \,\, \texttt{try} [\texttt{demorgan$\_$f1}, \texttt{demorgan$\_$f2}, \texttt{demorgan$\_$r1}, \texttt{demorgan$\_$r2}]; \\ \quad \quad \quad \,\, \texttt{remove\char`_edge}!; \texttt{unmark\char`_edge}!; \texttt{unmark\char`_node}!\vspace{5.0mm}\\
\centering
\begin{tabular}{p{6cm}c|cp{6cm}}
\small$\texttt{mark$\_$out(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.2cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{"OUT":a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule1},fill=nodeblue] (A) {\small$\texttt{"OUT":a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\vspace{0.5cm}
\bigbreak
\leftskip=0pt\small$\texttt{mark\char`_active(a,b,c:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodeblue] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

\bigbreak
\leftskip=0pt\small$\texttt{mark$\_$neutral(a:list; s:string)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{s:a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.45cm, yshift=-0.9cm]:\miniscule1},fill = lightgray] (A) {\small$\texttt{s:a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}

\leftskip=0pt\small$\texttt{where s != "IN"}$

& \, & \,&

\small$\texttt{remove\char`_edge(a,b,c:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = green] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A,fill=nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = green] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A, fill = nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt,draw=none] {} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

\bigbreak
\leftskip=0pt\small$\texttt{unmark\char`_edge(a,b,c:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=3.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodepink] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A,fill=nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex,draw=nodepink,nodepink] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodepink] (A) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule2},right of =A,fill=nodepink] (B) {\small$\texttt{c}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[above=0.5pt,inner sep=1pt] {\small$\texttt{b}$} (B);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 

\bigbreak
\leftskip=0pt\small$\texttt{unmark$\_$node(a:list)}$
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=2.5cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1},fill = nodepink] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.1cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule1}] (A) {\small$\texttt{a}$};
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture}
\end{tabular}
\end{tabular}
\medbreak
\small$\texttt{demorgan\char`_f1(a,b,c,d,e,f,g:list)}$\quad
\medbreak
\centering
\begin{tikzpicture}
\begin{scope}[node distance=7cm, every node/.style={rectangle,minimum size=0.6cm,thick,draw=white,text=black}]
    \node (K) {
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{"NOT":1}$};
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{"AND":2}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule3},left of =B,fill = lightgray] (C) {\small$\texttt{f}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = lightgray] (D) {\small$\texttt{g}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =C,fill = nodeblue] (E) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{b}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {\small$\texttt{c}$} (B);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{d}$} (E);
                      \path [->, -latex] (B) edge node[xshift=-4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{e}$} (F);
      \end{scope}
      \end{tikzpicture}
 };
 
    \node[right of=K] (R){
      \begin{tikzpicture}
      \begin{scope}[node distance=1.8cm, every node/.style={thick,draw}]
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule1},fill = nodeblue] (A) {\small$\texttt{"OR":2}$};
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule2},below of =A,fill = nodeblue] (B) {\small$\texttt{"AND":2}$};
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule3},left of =B,fill = green] (C) {\small$\texttt{"NOT":1}$};
          \node[label={[xshift=0.8cm, yshift=-0.9cm]:\miniscule4},right of =B,fill = green] (D) {\small$\texttt{"NOT":1}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule5},below of =C,fill = nodeblue] (E) {\small$\texttt{a}$};
          \node[label={[xshift=0.4cm, yshift=-0.9cm]:\miniscule6},below of =D,fill = nodeblue] (F) {\small$\texttt{b}$};
      \end{scope}

      \begin{scope}[>={Stealth[black]},
                    every node/.style={fill=white,rectangle,inner sep=0,fill=none},
                    every edge/.style={draw,thick}]
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {} (C);
                      \path [->, -latex] (A) edge node[xshift=3pt,inner sep=1pt] {} (D);
                      \path [->, -latex,fill=edgered,edgered] (C) edge node[xshift=3pt,inner sep=1pt] {} (E);
                      \path [->, -latex,fill=edgered,edgered] (D) edge node[xshift=3pt,inner sep=1pt] {} (F);
                      \path [->, -latex] (B) edge node[xshift=4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{d}$} (E);
                      \path [->, -latex] (B) edge node[xshift=-4pt,yshift=-2pt,inner sep=1pt] {\small$\texttt{e}$} (F);
      \end{scope}
      \end{tikzpicture}
 };
\end{scope}
  % 1st pass: draw arrows
  \draw[vecArrow] (K) to (R);

  % 2nd pass: copy all from 1st pass, and replace vecArrow with innerWhite
  \draw[innerWhite] (K) to (R);
\end{tikzpicture} 
\end{center}

==> pick.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,minimum size=0.3cm,}]
    \node[align=center] (1) at (-0.5, -1) {\tiny $i$};
    \node[align=center] (2) at (0.5, -1) {\tiny $i$};
    \node[align=center] (3) at (-1, -0.5) {};
    \node[align=center, fill=nodered] (4) at (0, -0.25) {};
    \node[align=center] (5) at (1,-0.25) {};
    \node[align=center] (6) at (-1.5, 0.5) {};
    \node[align=center, fill=nodeblue] (7) at (-0.5, 0.5) {};
    \node[align=center] (8) at (0.5, 0.5) {};
    \node[align=center] (9) at (1.5, 0.5) {};
    \node[align=center] (10) at (-1, 1.25) {};
    \node[align=center] (11) at (0, 1.25) {};
    \node[align=center] (12) at (1, 1.25) {};
    \node[align=center] (13) at (0, 1.75) {\tiny $o$};
    \node[rectangle, align=center,draw=none] (text) at (-4.5, 0.25) {\parbox{4.4cm}{\textbf{(1)} $\ttt{pick\_edge}$:\\ An edge to mutate is chosen at random and marked (red) alongside its source node $s$ (blue) and target node $t$ (red).}};
\end{scope}

\begin{scope}[>={Stealth[black]} ,
                    every node/.style={fill=white,circle},
                    every edge/.style={draw,thick}]
              \path [->, -latex,in=150,out=-30] (13) edge (12);
              \path [->, -latex] (12) edge (8);
              \path [->, -latex] (12) edge (9);
              \path [->, -latex] (11) edge (7);
              \path [->, -latex] (10) edge (7);
              \path [->, -latex] (10) edge (11);
              \path [->, -latex] (9) edge (8);
              \path [->, -latex,in=10,out=-100] (9) edge (5);
              \path [->, -latex] (8) edge (4);
              \path [->, -latex, draw=edgered, edgered] (7) edge (4);
              \path [->, -latex] (6) edge (4);
              \path [->, -latex] (6) edge (7);
              \path [->, -latex] (5) edge (2);
              \path [->, -latex] (4) edge (1);
              \path [->, -latex] (3) edge (1);
\end{scope}
\end{tikzpicture}


==> viz_edge_mutation.tex <==

\centering
\input{init.tex}\\
\vspace{2mm}
\input{pick.tex}\\
\vspace{2mm}
\input{invalid.tex}\\
\vspace{2mm}
\input{mutate.tex}
